A High Throughput Generative Vector Autoregression Model for Stochastic Synapses

By imitating the synaptic connectivity and plasticity of the brain, emerging electronic nanodevices offer new opportunities as the building blocks of neuromorphic systems. One challenge for largescale simulations of computational architectures based on emerging devices is to accurately capture device response, hysteresis, noise, and the covariance structure in the temporal domain as well as between the different device parameters. We address this challenge with a high throughput generative model for synaptic arrays that is based on a recently available type of electrical measurement data for resistive memory cells. We map this real world data onto a vector autoregressive stochastic process to accurately reproduce the device parameters and their cross-correlation structure. While closely matching the measured data, our model is still very fast; we provide parallelized implementations for both CPUs and GPUs and demonstrate array sizes above one billion cells and throughputs exceeding one hundred million weight updates per second, above the pixel rate of a 30 frames/s 4K video stream.

==> figures/causality_diagram_alternate_2.tex <==

\def \Aaa {-1.000}
\def \Aab {-0.000}
\def \Aac {-0.000}
\def \Aad {-0.000}
\def \Aba {0.111}
\def \Abb {-1.000}
\def \Abc {-0.000}
\def \Abd {-0.000}
\def \Aca {0.023}
\def \Acb {-0.139}
\def \Acc {-1.000}
\def \Acd {-0.000}
\def \Ada {-0.008}
\def \Adb {0.070}
\def \Adc {0.180}
\def \Add {-1.000}
\def \Add {1.000}
\def \Baa {0.984}
\def \Bab {0.000}
\def \Bac {0.000}
\def \Bad {0.000}
\def \Bba {0.000}
\def \Bbb {0.945}
\def \Bbc {0.000}
\def \Bbd {0.000}
\def \Bca {0.000}
\def \Bcb {0.000}
\def \Bcc {0.908}
\def \Bcd {0.000}
\def \Bda {0.000}
\def \Bdb {0.000}
\def \Bdc {0.000}
\def \Bdd {0.921}
\def \Caa {0.043}
\def \Cab {0.021}
\def \Cac {0.037}
\def \Cad {-0.002}
\def \Cba {0.015}
\def \Cbb {0.057}
\def \Cbc {0.028}
\def \Cbd {-0.011}
\def \Cca {0.010}
\def \Ccb {-0.000}
\def \Ccc {0.153}
\def \Ccd {0.010}
\def \Cda {0.001}
\def \Cdb {0.002}
\def \Cdc {0.023}
\def \Cdd {0.085}
% linewidths computed by python
\def \lwAaa {1.500mm}
\def \lwAab {0.300mm}
\def \lwAac {0.300mm}
\def \lwAad {0.300mm}
\def \lwAba {1.042mm}
\def \lwAbb {1.500mm}
\def \lwAbc {0.300mm}
\def \lwAbd {0.300mm}
\def \lwAca {0.454mm}
\def \lwAcb {1.226mm}
\def \lwAcc {1.500mm}
\def \lwAcd {0.300mm}
\def \lwAda {0.351mm}
\def \lwAdb {0.769mm}
\def \lwAdc {1.497mm}
\def \lwAdd {1.500mm}
\def \lwCaa {0.584mm}
\def \lwCab {0.439mm}
\def \lwCac {0.547mm}
\def \lwCad {0.316mm}
\def \lwCba {0.399mm}
\def \lwCbb {0.678mm}
\def \lwCbc {0.487mm}
\def \lwCbd {0.372mm}
\def \lwCca {0.366mm}
\def \lwCcb {0.302mm}
\def \lwCcc {1.318mm}
\def \lwCcd {0.366mm}
\def \lwCda {0.307mm}
\def \lwCdb {0.311mm}
\def \lwCdc {0.453mm}
\def \lwCdd {0.865mm}

\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}

% \coordinate (name) at (point)
% \node (name) at (point) {}

% (pointA -| pointB) to find a point on the xaxis of one and the yaxis of the other one.
% Also calculations like ($(pointA) + (2,5)$) works better than using above, below etc in the node options
% you can also use  ($(pointA)!.5!(pointB)$) to find the midpoint and similar stuff


\tikzstyle{HRS}   = [rectangle, minimum width=2cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=tabblue!50]
\tikzstyle{US}    = [rectangle, minimum width=2cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=tabgreen!50]
\tikzstyle{LRS}   = [rectangle, minimum width=2cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=taborange!50]
\tikzstyle{UR}    = [rectangle, minimum width=2cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=tabred!50]
\tikzstyle{noise} = [rectangle, minimum width=1cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=black!10]

\tikzstyle{arrow} = [very thick,->,>=stealth]
\tikzstyle{redarrow} = [arrow, color=tabred]
\tikzstyle{orangearrow} = [arrow, color=taborange]
\tikzstyle{bluearrow} = [arrow, color=tabblue]
\tikzstyle{greenarrow} = [arrow, color=tabgreen]

\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[node distance=0.5cm and 0.2cm]

%\draw [help lines, step=1cm] (-2,-1) grid (16,8);

% tikz and latex are terrible
\def\dx{3mm}
\def\dy{2mm}

\node (HRS0) [HRS] {$\widehat{R}^*_{H,n-1}$};
\node (US0)  [US, below right=of HRS0] {$\widehat{U}^*_{S,n-1}$};
\node (LRS0) [LRS, below right=of US0] {$\widehat{R}^*_{L,n-1}$};
\node (UR0)  [UR, below right=of LRS0] {$\widehat{U}^*_{R,n-1}$};
\node (HRS1) [HRS, right=of HRS0, xshift=7cm] {$\widehat{R}^*_{H,n}$};
\node (US1)  [US, below right=of HRS1] {$\widehat{U}^*_{S,n}$};
\node (LRS1) [LRS, below right=of US1] {$\widehat{R}^*_{L,n}$};
\node (UR1)  [UR, below right=of LRS1] {$\widehat{U}^*_{R,n}$};
%\node (HRS0) [HRS] {$\widehat{\text{HRS}}^*_{i-1}$};
%\node (US0)  [US, above right=of HRS0] {$\widehat{\text{US}}^*_{i-1}$};
%\node (LRS0) [LRS, above right=of US0] {$\widehat{\text{LRS}}^*_{i-1}$};
%\node (UR0)  [UR, above right=of LRS0] {$\widehat{\text{UR}}^*_{i-1}$};
%\node (HRS1) [HRS, right=of HRS0, xshift=7cm] {$\widehat{\text{HRS}}^*_{i}$};
%\node (US1)  [US, above right=of HRS1] {$\widehat{\text{US}}^*_{i}$};
%\node (LRS1) [LRS, above right=of US1] {$\widehat{\text{LRS}}^*_{i}$};
%\node (UR1)  [UR, above right=of LRS1] {$\widehat{\text{UR}}^*_{i}$};
\node (eps0) [noise, above=of HRS1, yshift=0.5cm] {$\epsilon_{1,n}$};
\node (eps1) [noise, above=of US1, yshift=2cm] {$\epsilon_{2,n}$};
\node (eps2) [noise, above=of LRS1, yshift=3.5cm] {$\epsilon_{3,n}$};
\node (eps3) [noise, above=of UR1, yshift=5cm] {$\epsilon_{4,n}$};

% this is a bloody nightmare and i hate you tikz

\draw [bluearrow, line width=\lwCad] ([yshift=3*\dy/2]   UR0.east) -| node[xshift=-0.6cm, yshift=0, anchor=south]{\Cad}([xshift=0]HRS1.south);
\draw [bluearrow, line width=\lwCac] ([yshift=\dy]      LRS0.east) -| node[xshift=-0.6cm, yshift=0, anchor=south]{\Cac}([xshift=-\dx]HRS1.south);
\draw [bluearrow, line width=\lwCab] ([yshift=\dy/2]     US0.east) -| node[xshift=-0.6cm, yshift=0, anchor=south]{\Cab}([xshift=-2*\dx]HRS1.south);
\draw [bluearrow, line width=\lwCaa] (HRS0.east) -- node[pos=.92, xshift=-.1cm, yshift=0, anchor=north]{\Caa} (HRS1);
\draw [bluearrow,  line width=1mm] (eps0) node[yshift=-1cm, anchor=east]{\Baa} -- (HRS1);

\draw [greenarrow, line width=\lwAba] ([yshift=-\dy]    HRS1.east) -| node[xshift=-0.6cm, yshift=-0.2cm, anchor=north]{\Aba}([xshift=-\dx]US1.north);
\draw [greenarrow, line width=\lwCbd] ([yshift=\dy/2]  UR0.east) -| node[xshift=-0.6cm, yshift=0cm, anchor=south]{\Cbd}([xshift=0]US1.south);
\draw [greenarrow, line width=\lwCbc] ([yshift=0     ] LRS0.east) -| node[xshift=-0.6cm, yshift=0cm, anchor=south]{\Cbc}([xshift=-\dx]US1.south);
\draw [greenarrow, line width=\lwCbb] ([yshift=-\dy/2]   US0.east) -- node[pos=.93, anchor=north]{\Cbb}([yshift=-\dy/2]US1.west);
\draw [greenarrow, line width=1mm]    (eps1) node[yshift=-1cm, anchor=east]{\Bbb} --   (US1);

\draw [orangearrow, line width=\lwAcb] ([yshift=-\dy/2] US1.east) -| node[xshift=-0.7cm, yshift=-.35cm, anchor=north]{\Acb}([xshift=-2*\dx]LRS1.north);
\draw [orangearrow, line width=\lwAca] ([yshift=0    ]HRS1.east) -| node[xshift=-0.5cm,         anchor=north]{\Aca} ([xshift=-\dx]LRS1.north);
\draw [orangearrow, line width=\lwCcd] ([yshift=-\dy/2] UR0.east) -| node[xshift=-0.6cm,         anchor=south]{\Ccd}([xshift=-0]LRS1.south);
\draw [orangearrow, line width=\lwCcc]([yshift=-\dy]  LRS0.east) --  node[pos=.92, yshift=-.1cm,  anchor=north]{\Ccc}([yshift=-\dy]LRS1.west);
\draw [orangearrow, line width=1mm] (eps2) node[yshift=-1cm, anchor=east]{\Bcc} -- (LRS1);

\draw [redarrow, line width=\lwAdc] ([yshift=0   ]   LRS1.east)  -| node[xshift=-0.6cm, yshift=-.5cm, anchor=north]{\Adc} ([xshift=-3*\dx]UR1.north);
\draw [redarrow, line width=\lwAdb] ([yshift=\dy/2]  US1.east)  -| node[xshift=-0.6cm, anchor=north]{\Adb} ([xshift=-2*\dx]   UR1.north);
\draw [redarrow, line width=\lwAda] ([yshift=\dy]   HRS1.east)  -| node[xshift=-0.6cm, anchor=north]{\Ada} ([xshift=-1*\dx] UR1.north);
\draw [redarrow, line width=\lwCdd] ([yshift=-3*\dy/2] UR0.east)  -- node[pos=.92, xshift=-0, yshift=.05cm, anchor=south]{\Cdd} ([yshift=-3*\dy/2] UR1.west);
\draw [redarrow, line width=1mm]    (eps3) node[yshift=-1cm, anchor=east]{\Bdd} -- (UR1);

%\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
%(0,0) -- (2,2) node [black,midway,xshift=0.8cm] {$P_2$};

\draw [decorate, thick, decoration={brace, amplitude=.3cm,mirror,raise=4pt}] (-1,-5.1) -- (7.7,-5.1) node [black,midway,below=.5cm]{\large $\widehat{\bm{x}}^*_{n-1}$};
\draw [decorate, thick, decoration={brace, amplitude=.3cm,mirror,raise=4pt}] (8.2,-5.1) -- (16.9,-5.1) node [black,midway,below=.5cm]{\large $\widehat{\bm{x}}^*_{n}$};


%\draw [arrow] (in1) -- (dec1);
%\draw [arrow] (dec1) -- node[anchor=west] {F} (dec2);
%\draw [arrow] (dec1) -- node[anchor=north] {T} (dec3);
%\draw [arrow] (dec2) -- node[anchor=north] {T} (dec4);
%\draw [arrow] (dec3) -- node[anchor=north] {F} (pro1);
%\draw [arrow] (dec4) -- node[anchor=north] {F} (pro2);
%\draw [arrow] (dec2) -- node[anchor=west] {F}++(0, -2) -- ++(10.75, 0) |- (in1);
%\draw [arrow] (dec4) -- node[anchor=west] {T} +(0,-2);
%\draw [arrow] (dec3) -- node[anchor=west] {T} +(0, 2.5);
%\draw [arrow] (pro1) -- +(2.5, 0);
%\draw [arrow] (pro2) -- +(2.5, 0);

%\draw [arrow] (dec3X, 0) -- (0,0);
%\draw (dec2) -- (0, -9) --  (10, -9) -- (10, -2)  [arrow] -- (in1);
%\draw [arrow] (pro2b) |- (pro1);
%\draw [arrow] (pro2a) -- (out1);
%\draw [arrow] (out1) -- (stop);
%\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
%\draw [arrow] (dec1) -- node[anchor=north] {no} (pro2b);

\end{tikzpicture}

==> figures/flowchart.tex <==
% from https://www.overleaf.com/learn/latex/LaTeX_Graphics_using_TikZ:_A_Tutorial_for_Beginners_(Part_3)%E2%80%94Creating_Flowcharts
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, inner sep=3pt, draw=black, fill=red!15]
\tikzstyle{io} = [trapezium, trapezium stretches=true, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=blue!15]
\tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=1cm, text centered, inner sep=3pt, draw=black, fill=orange!15]
\tikzstyle{decision} = [diamond, inner sep=0pt, minimum width=3cm, minimum height=2.5cm, text centered, draw=black, fill=green!15]
\tikzstyle{arrow} = [very thick,->,>=stealth]

% wtf tikz has no variable for current coordinate.  does this work?
%\newcommand\here{\the\tikz@lastxsaved,\the\tikz@lastysaved}

\begin{tikzpicture}[node distance=2cm, scale=.8]

%\draw [help lines, step=1cm] (-3,1) grid (10,-10);

  \node (start) [startstop, label={Cell Initialization}]{
    \renewcommand{\tabcolsep}{1pt}
    \begin{tabular}{rcl}
    $n$ & $\leftarrow$ & $1$ \\
    $r$ & $\leftarrow$ & HRS$_1$ \\
    $U_R$ & $\leftarrow$ & $U^*_{R,1}$
    \end{tabular}
};
\node (in1) [io, below of=start] {$U_a \leftarrow$ Pulse Input};
\node (dec1) [decision, below of=in1, yshift=-0.75cm] {$U_a > U_R$};
\node (dec2) [decision, below of=dec1, yshift=-1cm] {$U_a \leq U^*_{S,n}$};
\node (dec3) [decision, right of=dec1, xshift=1.5cm] {in HRS};
\node (dec4) [decision, right of=dec3, xshift=1.5cm] {in LRS};
\node (dec5) [decision, right of=dec4, xshift=1.5cm] {$U \geq U_\text{max}$};
\node (dec6) [decision, right of=dec2, xshift=1.5cm, yshift=0cm] {in LRS};
\node (pro1) [process, right of=dec5, xshift=1cm, yshift=1.5cm, label={Full RESET}] {$r \leftarrow$ HRS$_n$};
\node (pro2) [process, right of=dec5, xshift=1cm, yshift=-1.5cm, label={Partial RESET}] {
    \renewcommand{\tabcolsep}{1pt}
    \begin{tabular}{rcl}
    $r$ & $\leftarrow$ & IRS$_n$($U_a$) \\
    $U_R$ & $\leftarrow$ & $ U_a$
    \end{tabular}
    };
\node (pro3) [process, right of=dec6, xshift=3.25cm, label={SET}] {$r \leftarrow$  LRS$_n$ };
\node (pro4) [process, above of=pro3, yshift=3cm] {$n \leftarrow n+1$};
%\node (out1) [io, below of=pro3a] {Output};
%\node (stop) [startstop, below of=out1] {Stop};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=west] {F} (dec2);
\draw [arrow] (dec1) -- node[anchor=south] {T} (dec3);
\draw [arrow] (dec2) -- node[anchor=south] {T} (dec6);
\draw [arrow] (dec3) -- node[anchor=south] {F} (dec4);
\draw [arrow] (dec4) -- node[anchor=south] {F} (dec5);
\draw [arrow] (dec4) |- node[anchor=east] {T} (pro4);
\draw [arrow] (pro4.0) -| node[anchor=south] {} (dec5.90);
\draw [arrow] (dec5.45) |- node[anchor=south] {T} (pro1);
\draw [arrow] (dec5.315) |- node[anchor=north] {F} (pro2);

% frame
\coordinate (SE) at ($(dec2) + (19.25, -2.25)$);
\draw [arrow] (dec2) -- node[anchor=west] {F} (dec2 |- SE) -- (SE) |- (in1);

\draw [arrow] (dec6) -- node[anchor=south] {F} (pro3);
\draw [arrow] (dec6) -- node[anchor=west] {T} (dec6 |- SE);
\draw [arrow] (dec3) -- node[anchor=west] {T} (dec3 |- in1);
\draw [arrow] (pro1) -- (pro1 -| SE);
\draw [arrow] (pro2) -- (pro2 -| SE);
\draw [arrow] (pro3) -- (pro3 -| SE);

%\draw [arrow] (dec3X, 0) -- (0,0);
%\draw (dec2) -- (0, -9) --  (10, -9) -- (10, -2)  [arrow] -- (in1);
%\draw [arrow] (pro3b) |- (pro1);
%\draw [arrow] (pro3a) -- (out1);
%\draw [arrow] (out1) -- (stop);
%\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro3a);
%\draw [arrow] (dec1) -- node[anchor=south] {no} (pro3b);

\end{tikzpicture}

==> figures/graphical_model.tex <==
% \coordinate (name) at (point)
% \node (name) at (point) {}

% \newcommand{\inv}{^{\raisebox{.2ex}{$\scriptscriptstyle\text{-}1$}}}

\def\dx{8.5mm}
\def\dy{8.5mm}

\tikzstyle{constant}          = [rectangle, minimum width=\dx, minimum height=\dy, inner sep=0mm, text centered, text width=\dx, draw=black, fill=white]
\tikzstyle{constant1d}        = [rectangle, minimum width=\dx, minimum height=\dy, inner sep=0mm, text centered, text width=\dx, draw=black, fill=white, thick]
\tikzstyle{constant2d}        = [rectangle, minimum width=\dx, minimum height=\dy, inner sep=0mm, text centered, text width=\dx, draw=black, fill=white, double distance=.3mm]
\tikzstyle{constant3d}        = [rectangle, minimum width=\dx, minimum height=\dy, inner sep=0mm, text centered, text width=\dx, draw=black, fill=white, double distance=.3mm, thick] % no idea how to do a triple line
\tikzstyle{latent}            = [circle, minimum width=1cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=white]
\tikzstyle{latent1d}          = [circle, minimum width=1cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=white, thick]
\tikzstyle{deterministic}     = [circle, dashed, minimum width=1cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=white]
\tikzstyle{deterministic1d}   = [circle, dashed, minimum width=1cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=white, thick]
\tikzstyle{observed}          = [circle, minimum width=1cm, minimum height=1cm, inner sep=0mm, text centered, text width=1cm, draw=black, fill=gray!50]
\tikzstyle{function}          = [rectangle, rounded corners, minimum width=.8cm, minimum height=.8cm, inner sep=0mm, text centered, text width=.8cm, draw=black, fill=white]
\tikzstyle{plate}             = [rectangle, rounded corners, draw, thick]

\tikzstyle{arrow} = [very thick,->,>=stealth]

\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[node distance=4mm]

%\draw [help lines, step=1cm] (-1, 1) grid (22,-8);



% constants
\node (a) [constant] {$a$};
\node (Sigma) [constant2d, right=of a] {$\bm{\Sigma}$};
\node (gamma) [constant2d, right=of Sigma] {$\bm{\gamma}$};
\node (A) [constant2d, right=of gamma] {$\bm{A}$};
\node (B) [constant2d, right=of A] {$\bm{B}$};
\node (Ci) [constant3d, right=of B] {$\bm{C}_i$};
\node (Umax) [constant, right=of Ci, xshift=0cm] {$U_{\text{max}}$};
\node (p) [constant1d, right=of Umax] {$\bm{p}$};
\node (Uread) [constant, right=of p] {$U_{\text{read}}$};
\node (Df) [constant, right=of Uread] {$\Delta f$};
\node (Imin) [constant, right=of Df] {$I_{\text{min}}$};
\node (Imax) [constant, right=of Imin] {$I_{\text{max}}$};
\node (nbits) [constant, right=of Imax] {$n_{\text{bits}}$};

\node (shat) [latent1d, below=of a, yshift=-1cm, xshift=0.6cm] {$\widehat{\bm{s}}_m$};
\node (Gamma1) [function, below=of shat, yshift=-0.5cm] {$\bm{\Gamma}\inv$};
\node (s) [deterministic1d, right=of Gamma1] {$\bm{s}_m$};
\node (eps) [latent1d, right=of s, yshift=1.5 cm +.5 cm] {$\bm{\epsilon}_n$};
\node (xhat) [deterministic1d, right=of eps] {$\widehat{\bm{x}}^*_n$};
\node (Gamma2) [function, right=of xhat] {$\bm{\Gamma}\inv$};
\node (x) [deterministic1d, right=of Gamma2] {$\bm{x}^*_n$};
\node (y) [deterministic1d, below=of x] {$\bm{y}^*_{m,n}$};
\node (r) [deterministic, right=of x] {$r$};
\node (U) [constant, below=of r, yshift=-0.15cm] {$U_a$};
\node (I) [deterministic, right=of r] {$I_{\text{read}}$};
\node (sigma) [deterministic, right=of I] {$\sigma_I$};
\node (IADC) [observed, right=of sigma, yshift=-1.25cm] {$I_{\text{ADC}}$};

\draw [plate] (-.25,-1) rectangle ($(IADC.east) + (1.35,-2.3)$) node[pos=.9, xshift=-.5cm] {\Large$\forall m \in \{1, \ldots, M\}$};
\draw [plate] ($(eps.west)!.5!(s.east) + (0, 1.55 + .25)$) rectangle ($(IADC.east) + (.5, -1.4)$) node[pos=.86, xshift=-3mm] {\Large$\forall n \in \{1, \ldots, N\}$};

\draw [arrow] (a) to[out=-90, in=110] node[] {} (shat);
\draw [arrow] (Sigma) to[out=-90, in=70] node[] {} (shat);
\draw [arrow] (gamma) to[out=-100,in=60] node[] {} (Gamma1);
\draw [arrow] (gamma) to[out=-80, in=120] node[] {} (Gamma2);
\draw [arrow] (A) to[out=-70, in=120] node[] {} (xhat);
\draw [arrow] (B) to[out=-90, in=90] node[] {} (xhat);
\draw [arrow] (Ci) to[out=-120, in=60] node[] {} (xhat);
\draw [arrow] (Umax) to[out=-60,in=120] node[] {} (r);
\draw [arrow] (p) to[out=-70,in=100] node[] {} (r);
\draw [arrow] (p) to[out=-65,in=120] node[] {} (I);
\draw [arrow] (Uread) to[out=-70,in=100] node[] {} (I);
\draw [arrow] (Uread) to[out=-65,in=120] node[] {} (sigma);
\draw [arrow] (Df) to[out=-70,in=100] node[] {} (sigma);
\draw [arrow] (Imin) to[out=-75,in=112.5] node[] {} (IADC);
\draw [arrow] (Imax) to[out=-90, in=90] node[] {} (IADC);
\draw [arrow] (nbits) to[out=-105,in=67.5] node[] {} (IADC);

\draw [arrow] (shat) -- node[] {} (Gamma1);
\draw [arrow] (Gamma1) -- node[] {} (s);
\draw [arrow] (s) to[out=0, in=180] node[] {} (y);
\draw [arrow] (eps) -- node[] {} (xhat);
\draw [arrow, dotted] (xhat) to [out=-80, in=-130, looseness=3]  node [black,midway,below=-1mm, anchor=north]{\footnotesize$n \mapsto \{n+1, \ldots, n+p\}$} (xhat);


\draw [arrow] (xhat) -- node[] {} (Gamma2);
\draw [arrow] (Gamma2) -- node[] {} (x);
\draw [arrow] (x) -- node[] {} (y);
\draw [arrow] (y) -- node[] {} (r);
\draw [arrow] (U) -- node[] {} (r);
\draw [arrow] (r) -- node[] {} (I);
\draw [arrow] (I) -- node[] {} (sigma);
\draw [arrow] (I) to[out=-50, in=157.5] node[] {} (IADC);
\draw [arrow] (sigma) to[out=-45, in=135] node[] {} (IADC);
    

\node (table1) [below=of a, yshift=-5.2cm, xshift=-0.25, anchor=north west]{
\begin{footnotesize}
\begin{tabular}{l l l l}
$a$ & Scale factor for $\bm{\Sigma}$                      & $\widehat{\bm{s}}_m$ & $\N(\bm{0}, a\Sigma)$ sample\\
$\bm{\Sigma}$ & Device covariance                    & $\G\inv$ & Inverse normalizing map \\
$\bm{\gamma}$ & Coefficients for $\G\inv$   & $\bm{s}_m$ & Device scale vector \\
$\bm{A}$ & SVAR contemp. parameters                  & $\bm{\epsilon}_n$ & White noise vector \\
$\bm{B}$ & SVAR noise amplitudes                     & $\xhat^*_n$  & SVAR process\\
$\bm{C}_i$ & SVAR lag parameters                     & $\x^*_n$ & Median cycling process \\
$U_\text{max}$ & Max. voltage applied                & $\bm{y}^*_{m,n}$ & Device cycling process\\
$\bm{p}$ & HHRS, LLRS coefficients                  & $r$ & Device state variable \\
$U_\text{read}$ & Readout voltage                    & $U_a$ &  Applied voltage pulse(s) \\
$\Delta f$ & Readout bandwidth                       & $I_{\text{read}}$ & Readout current (noiseless)\\
$I_\text{min}$ & Min. current of ADC                   & $\sigma_I$ & Readout noise amplitude \\
$I_\text{max}$ & Max. current of ADC                   & $I_\text{ADC}$ & ADC readout \\
$n_\text{bits}$ & Number of ADC bits                 & &
\end{tabular}
\end{footnotesize}
};


\matrix (m) [matrix of nodes, right=of table1, xshift=-.5cm, yshift=.25cm, column 1/.style={anchor=center}, column 2/.style={anchor=west}, nodes={rectangle, minimum height=7mm}] {
      \node[constant, scale=.5] {}; & \footnotesize Constant node \\
      \node[latent, scale=.5] {}; & \footnotesize Stochastic node \\
      \node[deterministic, scale=.5, densely dashed] {}; & \footnotesize Deterministic node \\
      \node[observed, scale=.5] {}; & \footnotesize Observed node \\
      \node[function, scale=.5, rounded corners=.7mm] {}; & \footnotesize Function \\
      \node[plate, minimum width=.8cm, minimum height=.8cm] {}; & \footnotesize Plate \\
      };

      
\matrix (m2) [matrix of nodes, right=of m, xshift=-.25cm, column 1/.style={anchor=center}, column 2/.style={anchor=west}, nodes={rectangle, minimum height=7mm}] {
      \draw (0,0) -- (1,0); & \footnotesize 0D \\
      \draw[thick] (0,0) -- (1,0); & \footnotesize 1D \\
      \draw[double distance=.3mm] (0,0) -- (1,0); & \footnotesize 2D \\
      \draw[double distance=.3mm, thick] (0,0) -- (1,0); & \footnotesize 3D \\
      };

\end{tikzpicture}
